Herschel observations of EXtra-Ordinary Sources: Analysis of the HIFI 1.2 THz Wide Spectral Survey Toward Orion KL I. Methods

We present a comprehensive analysis of a broad band spectral line survey of the Orion Kleinmann-Low nebula (Orion KL), one of the most chemically rich regions in the Galaxy, using the HIFI instrument on board the Herschel Space Observatory. This survey spans a frequency range from 480 to 1907 GHz at a resolution of 1.1 MHz. These observations thus encompass the largest spectral coverage ever obtained toward this high-mass star-forming region in the sub-mm with high spectral resolution, and include frequencies $>$ 1 THz where the Earth's atmosphere prevents observations from the ground. In all, we detect emission from 39 molecules (79 isotopologues). Combining this dataset with ground based mm spectroscopy obtained with the IRAM 30 m telescope, we model the molecular emission from the mm to the far-IR using the XCLASS program which assumes local thermodynamic equilibrium (LTE). Several molecules are also modeled with the MADEX non-LTE code. Because of the wide frequency coverage, our models are constrained by transitions over an unprecedented range in excitation energy. A reduced $\chi^{2}$ analysis indicates that models for most species reproduce the observed emission well. In particular, most complex organics are well fit by LTE implying gas densities are high ($>$10$^6$ cm$^{-3}$) and excitation temperatures and column densities are well constrained. Molecular abundances are computed using H$_{2}$ column densities also derived from the HIFI survey. The distribution of rotation temperatures, $T_{\rm rot}$, for molecules detected toward the hot core is significantly wider than the compact ridge, plateau, and extended ridge $T_{\rm rot}$ distributions, indicating the hot core has the most complex thermal structure.

==> (inline-0) <==
\begin{deluxetable}{llcccc}
\tablecaption{HIFI Observations \label{t-obs}}
\tablecolumns{6}
\tablewidth{0pt}
\tablehead{\colhead{Band\tablenotemark{a}} & \colhead{Observation Date}  & \colhead{OD} & \colhead{OBSID} & \colhead{Frequency Range} & \colhead{RMS}  \\ 
\colhead{} & \colhead{}  & \colhead{} & \colhead{} & \colhead{(GHz)} & \colhead{(mK)}}
\startdata
1a		&	1 March 2010		 &  291	&	1342191504	&	479.5 -- 561.5	    &  20 \\
1b		&	2 March 2010		 &  292	&	1342191592	&	554.5 -- 636.5	    &  20 \\
2a		&	12 April 2010  		&  333	&	1342194540	&	626.0 -- 726.0	    &  20 \\
2b		&	7 March 2010 		&  297 	&	1342191755	&	714.1 -- 801.3	    &  30 \\
3a		&	29 September 2010 & 504  	&	1342205334 	&	799.0 -- 860.0	    &  40 \\
3b		&	19 March 2010 	& 309	&	1342192329	&	858.1 -- 961.0	    &  40 \\
4a		&	2 March 2010 		& 293	&	1342191601	&	949.1 -- 1061.0    &  50 \\
4b		&	3 March 2010 		& 294	&	1342191649	&	1049.9 -- 1122.0  &  80 \\
5a		&	6 March 2010 		& 296   	&	1342191725	&	1108.1 -- 1242.8  &  100 \\
5b		&	19 March 2011 	& 674	&	1342216387 	&	1227.1 -- 	1280.0 &  100 \\
6a (HC)	&	6 March 2010 		& 296	&	1342191727	&	1425.9 -- 1535.0  &  700 \\
6b (HC)	&	22 March 2010 	& 312   	&	1342192562	&	1573.3 -- 1702.8  &  800 \\
7a (HC)	&	15 April 2010 		& 336  	&	1342194732	&	1697.2 -- 1797.8  &  800 \\
7b (HC)	&	23 March 2010 	& 313  	&	1342192673	&	1788.4 -- 1906.5  &  800 \\
6a (CR)	&	6 March 2010 		& 296	&	1342191728	&	1425.9 -- 1535.0  &  700 \\
6b (CR)	&	22 March 2010 	& 312  	&	1342192563	&	1573.3 -- 1702.8  &  800 \\
7a (CR)	&	15 April 2010 		& 336	&	1342194733	&	1697.2 -- 1797.8  &  800 \\
7b (CR)	&	23 March 2010 	& 313   	&	1342192674	&	1788.4 -- 1906.5  &  800 \\
\enddata
\tablenotetext{a}{For bands 6 and 7, ``HC" and ``CR" indicate hot core and compact ridge pointings, respectively.}
%\tablenotetext{b}{{\bfseries Operational Day}}
%\tablenotetext{c}{{\bfseries Observation ID}}
%\tablenotetext{d}{RMS computed an antenna temperature scale.}
\end{deluxetable}

%#######
\clearpage
%#######

\begin{deluxetable}{lcc}
\tablecaption{Adopted Values for Source Size and \hh\ Column Density \label{t-standard}}
\tablecolumns{5}
\tablewidth{0pt}
\tablehead{\colhead{Component} & \colhead{\ssize\ (\arcsec)} & \colhead{\nhh\ (\cms)}}
\startdata
Hot Core            & 10   & 3.1~$\times$~10$^{23}$ \\
Compact Ridge  & 10   & 3.9~$\times$~10$^{23}$ \\
Plateau              & 30   & 2.8~$\times$~10$^{23}$ \\
Extended Ridge & 180 & 7.1~$\times$~10$^{22}$ \\
\enddata
\tablecomments{Values for \ssize\ and \nhh, including references, are explained in Sec.~\ref{s-xclass}}
\end{deluxetable}

%#######
\clearpage
%#######

\begin{deluxetable}{lcccc}
\tablecaption{Optically Thick Molecules \label{t-thick}}
\tablecolumns{5}
\tablewidth{0pt}
\tablehead{\colhead{Molecule} & \colhead{Hot Core} & \colhead{Compact Ridge} & \colhead{Plateau} & \colhead{Extended Ridge}}
\startdata
CH$_{3}$CN         &  X  &  X  &  X  &  ...   \\
CH$_{3}$OH        &  X  &  X  &  ...  &  ...   \\
$^{13}$CO            &  X  &  X  &  X   &  X   \\
CS                         &  X  &  X  &  X   &  X   \\
H$_{2}$CO               &  X  &  X  &    &  ...   \\
%H$_{2}$$^{17}$O     &  X  &  X  &  X  &  ...   \\
H$_{2}$$^{18}$O     &  X  &  X  &  X  &  ...   \\
H$_{2}$S                 &  X  &  ...  &  X  &    \\
HCN                        &  X  &   X    &  X  & X   \\
HCN,$\nu_{2}$=1    &  X  &  ...  &  ...  & ...   \\
H$^{13}$CN            &  X  &    &  X  & X   \\
HCO$^{+}$              &  X  & X   &  X  & X   \\
HNC                        &  X  &    &  X  &  X    \\
HNCO                      &  X  &  ...  &  X  &  ...   \\
NH$_{3}$                &  X  &  ...  &  X  & X   \\
OH                           &  ...  &  ...  &  X  & ...   \\
SiO                         &  ...  &  ...  &  X  & ...   \\
SO                         &  X  &  ...  &  X  &    \\
SO$_{2}$              &  X  &    &  X  &    \\
\enddata
\tablecomments{``X" indicates an optically thick model, ``..." corresponds to a  non-detection, and no mark indicates an optically thin model, which will have an entry in Table~\ref{t-xclass} and possibly Table~\ref{t-madex}.}
\end{deluxetable}

%#######
\clearpage
%#######

\begin{deluxetable}{lccccc}
\tablecaption{XCLASS Model Parameters  \label{t-xclass}}
\tablecolumns{5}
\tablewidth{0pt}
\tablehead{\colhead{Molecule} & \colhead{\ssize\ (\arcsec)} & \colhead{\trot\ (K)} & \colhead{\ntot\ (\cms)} & \colhead{\vlsr\ (km/s)}  & \colhead{\dv\ (km/s)}}
\startdata
\cutinhead{Hot Core}
C$_{2}$H$_{3}$CN           &     20  &    130  &    7.5$\times 10^{14}$     &    3.5  &   12.5 \\
C$_{2}$H$_{3}$CN           &     10  &    215  &    2.7$\times 10^{15}$     &    5.0  &    5.5 \\
C$_{2}$H$_{5}$CN           &     10  &    136  &    2.1$\times 10^{16}$     &    5.0  &    7.0 \\
C$_{2}$H$_{5}$CN           &      5  &    300  &    6.5$\times 10^{15}$     &    5.0  &    7.0 \\
CH$_{2}$NH                 &     10  &    130  &    1.3$\times 10^{15}$     &    6.0  &    8.0 \\
%CH$_{3}$CN-A               &     20  &     60  &    6.5$\times 10^{14}$     &    5.5  &    8.0 \\
%CH$_{3}$CN-A               &     10  &    260  &    1.0$\times 10^{15}$     &    5.5  &    8.0 \\
%CH$_{3}$CN-E               &     20  &     60  &    5.5$\times 10^{14}$     &    5.5  &    8.0 \\
%CH$_{3}$CN-E               &     10  &    260  &    1.5$\times 10^{15}$     &    5.5  &    8.0 \\
CH$_{3}$CN,$\nu_{8}$=1     &     10  &    260  &    3.7$\times 10^{15}$     &    6.0  &    6.0 \\
$^{13}$CH$_{3}$CN          &     20  &     80  &    8.0$\times 10^{13}$     &    5.5  &    8.0 \\
$^{13}$CH$_{3}$CN          &     10  &    260  &    1.3$\times 10^{14}$     &    5.5  &    8.0 \\
CH$_{3}$$^{13}$CN          &     20  &     80  &    8.0$\times 10^{13}$     &    5.5  &    8.0 \\
CH$_{3}$$^{13}$CN          &     10  &    260  &    1.3$\times 10^{14}$     &    5.5  &    8.0 \\
%$^{13}$CO                  &     10  &    200  &    1.7$\times 10^{18}$     &    6.0  &    9.0 \\
C$^{18}$O                  &     10  &    150  &    1.9$\times 10^{17}$     &    6.0  &    9.0 \\
C$^{17}$O                  &     10  &    150  &    6.3$\times 10^{16}$     &    6.0  &    9.0 \\
%H$_{2}$CO                  &     10  &    230  &    5.7$\times 10^{15}$     &    5.5  &   10.5 \\
H$_{2}$O,$\nu_{2}$         &      5  &    270  &    1.7$\times 10^{19}$     &    5.5  &    7.0 \\
%H$_{2}$$^{18}$O            &      5  &    270  &    1.5$\times 10^{16}$     &    4.8  &    7.0 \\
H$_{2}$$^{17}$O            &      5  &    270  &    5.5$\times 10^{15}$     &    4.8  &    7.0 \\
HDO                        &      5  &    270  &    3.0$\times 10^{16}$     &    5.0  &    7.0 \\
%H$_{2}$S                   &      7  &    253  &    9.2$\times 10^{16}$     &    4.5  &    8.4 \\
H$_{2}$$^{34}$S            &      6  &    145  &    3.8$\times 10^{16}$     &    4.5  &    8.6 \\
H$_{2}$$^{33}$S            &      6  &    145  &    1.1$\times 10^{16}$     &    4.5  &    8.6 \\
HC$_{3}$N                  &     20  &     10  &    1.0$\times 10^{15}$     &    5.5  &    6.5 \\
HC$_{3}$N                  &     10  &    210  &    1.5$\times 10^{15}$     &    5.5  &    6.5 \\
HC$_{3}$N,$\nu_{7}$=1      &     20  &     10  &    1.0$\times 10^{15}$     &    5.5  &    6.5 \\
HC$_{3}$N,$\nu_{7}$=1      &     10  &    210  &    1.5$\times 10^{15}$     &    5.5  &    6.5 \\
HCN,$\nu_{2}$=2            &     10  &    217  &    4.7$\times 10^{17}$     &    6.0  &    7.0 \\
%H$^{13}$CN                 &     20  &     20  &    2.0$\times 10^{14}$     &    4.5  &   10.0 \\
%H$^{13}$CN                 &     10  &    350  &    4.1$\times 10^{14}$     &    4.5  &   10.0 \\
H$^{13}$CN,$\nu_{2}$=1     &     10  &    157  &    3.5$\times 10^{16}$     &    5.5  &    6.0 \\
HC$^{15}$N                 &     20  &     20  &    1.5$\times 10^{14}$     &    4.5  &   10.0 \\
HC$^{15}$N                 &     10  &    210  &    3.5$\times 10^{14}$     &    4.5  &   10.0 \\
DCN                        &     20  &     20  &    9.0$\times 10^{13}$     &    6.0  &    8.0 \\
DCN                        &     10  &    210  &    1.6$\times 10^{14}$     &    5.5  &    8.0 \\
%HCO$^{+}$                  &     10  &    190  &    2.0$\times 10^{14}$     &    6.0  &   10.0 \\
H$^{13}$CO$^{+}$           &     10  &    190  &    9.0$\times 10^{12}$     &    6.0  &   10.0 \\
%=========
%%HNC                        &     20  &     15  &    2.4$\times 10^{14}$     &    4.5  &    8.5 \\
%%HNC                        &     10  &    220  &    3.1$\times 10^{14}$     &    4.5  &    8.5 \\
%HNC,$\nu_{2}$=1            &     10  &    220  &    1.3$\times 10^{15}$     &    4.5  &    7.0 \\
%HN$^{13}$C                 &     20  &     15  &    1.0$\times 10^{13}$     &    2.5  &    8.5 \\
%HN$^{13}$C                 &     10  &    220  &    3.5$\times 10^{13}$     &    2.5  &    8.5 \\
%=========
%HNC                        &     20  &     15  &    2.4$\times 10^{14}$     &    4.5  &    8.5 \\
%HNC                        &     10  &    220  &    3.1$\times 10^{14}$     &    4.5  &    8.5 \\
HNC,$\nu_{2}$=1            &     10  &    220  &    1.3$\times 10^{15}$     &    4.5  &    7.0 \\
HN$^{13}$C                 &     20  &     15  &    3.0$\times 10^{12}$     &    2.5  &    8.5 \\
HN$^{13}$C                 &     10  &    220  &    3.5$\times 10^{13}$     &    2.5  &    8.5 \\
%HNCO                       &     20  &     30  &    5.7$\times 10^{14}$     &    6.3  &    6.2 \\
%HNCO                       &     10  &    209  &    4.3$\times 10^{15}$     &    6.3  &    6.2 \\
HN$^{13}$CO                &     20  &     30  &    4.5$\times 10^{13}$     &    6.3  &    6.2 \\
HN$^{13}$CO                &     10  &    209  &    4.9$\times 10^{14}$     &    6.3  &    6.2 \\
o-NH$_{2}$                 &     10  &    130  &    1.3$\times 10^{15}$     &    6.0  &   12.0 \\
NH$_{3}$,$\nu_{2}$         &     10  &    250  &    1.3$\times 10^{17}$     &    6.0  &    5.5 \\
$^{15}$NH$_{3}$            &     10  &    200  &    1.0$\times 10^{15}$     &    5.0  &    5.5 \\
NH$_{2}$D                  &     10  &    250  &    3.9$\times 10^{15}$     &    6.2  &    6.0 \\
NO                         &     10  &    180  &    1.7$\times 10^{17}$     &    6.0  &    8.0 \\
NS                         &     10  &    105  &    2.1$\times 10^{15}$     &    4.2  &   10.5 \\
OCS                        &     10  &    190  &    3.2$\times 10^{16}$     &    6.0  &    8.0 \\
%SO                         &     20  &     30  &    8.0$\times 10^{15}$     &    4.2  &    7.0 \\
%SO                         &     10  &    275  &    6.3$\times 10^{15}$     &    4.2  &    7.0 \\
$^{34}$SO                  &     20  &     70  &    4.5$\times 10^{14}$     &    4.5  &    7.0 \\
$^{34}$SO                  &     10  &    258  &    1.8$\times 10^{15}$     &    4.5  &    7.0 \\
$^{33}$SO                  &     20  &     70  &    2.3$\times 10^{14}$     &    4.5  &    7.0 \\
$^{33}$SO                  &     10  &    258  &    5.0$\times 10^{14}$     &    4.5  &    7.0 \\
%SO$_{2}$                   &     10  &    240  &    4.7$\times 10^{16}$     &    5.0  &    8.0 \\
SO$_{2}$,$\nu_{2}$=1       &     10  &    240  &    9.0$\times 10^{16}$     &    6.0  &    7.0 \\
$^{34}$SO$_{2}$            &     20  &     50  &    1.1$\times 10^{15}$     &    5.0  &    8.0 \\
$^{34}$SO$_{2}$            &     10  &    240  &    5.0$\times 10^{15}$     &    5.0  &    8.0 \\
$^{33}$SO$_{2}$            &     20  &     50  &    2.6$\times 10^{14}$     &    5.0  &    8.0 \\
$^{33}$SO$_{2}$            &     10  &    240  &    1.3$\times 10^{15}$     &    5.0  &    8.0 \\
\cutinhead{Hot Core (S)}
CCH                        &     10  &     53  &    2.3$\times 10^{15}$     &    7.0  &   13.5 \\
CH$_{3}$OCH$_{3}$          &     10  &    100  &    2.1$\times 10^{16}$     &    7.2  &   10.0 \\
%CH$_{3}$OH-A               &     20  &     70  &    4.0$\times 10^{15}$     &    7.0  &   10.0 \\
%CH$_{3}$OH-A               &     10  &    185  &    1.0$\times 10^{17}$     &    7.0  &   10.0 \\
%CH$_{3}$OH-E               &     20  &     70  &    4.0$\times 10^{15}$     &    7.0  &   10.0 \\
%CH$_{3}$OH-E               &     10  &    185  &    1.0$\times 10^{17}$     &    7.0  &   10.0 \\
$^{13}$CH$_{3}$OH          &     10  &    128  &    1.5$\times 10^{16}$     &    7.5  &    6.5 \\
CH$_{3}$OD-A               &     10  &    128  &    7.8$\times 10^{14}$     &    7.5  &    6.5 \\
CH$_{3}$OD-E               &     10  &    128  &    7.8$\times 10^{14}$     &    7.5  &    6.5 \\
CH$_{2}$DOH                &     10  &    128  &    1.3$\times 10^{15}$     &    7.5  &    6.5 \\
%--------
%CS                         &     10  &    300  &    2.1$\times 10^{15}$     &    6.5  &   10.0 \\
%%$^{13}$CS                  &     10  &    100  &    9.7$\times 10^{14}$     &    6.5  &   10.5 \\
%%C$^{34}$S                  &     10  &    100  &    1.9$\times 10^{15}$     &    6.5  &   10.5 \\
%%C$^{33}$S                  &     10  &    100  &    6.4$\times 10^{14}$     &    6.5  &   10.5 \\
%--------
%CS                         &     10  &    300  &    2.1$\times 10^{15}$     &    6.5  &   10.0 \\
$^{13}$CS                  &     10  &    100  &    9.7$\times 10^{14}$     &    6.5  &   10.5 \\
C$^{34}$S                  &     10  &    100  &    1.9$\times 10^{15}$     &    6.5  &   10.5 \\
C$^{33}$S                  &     10  &    100  &    6.4$\times 10^{14}$     &    6.5  &   10.5 \\
H$_{2}$$^{13}$CO           &     10  &    135  &    8.5$\times 10^{14}$     &    6.5  &   13.0 \\
H$_{2}$CS                  &     10  &    120  &    4.6$\times 10^{15}$     &    7.5  &    7.5 \\
HD$^{18}$O                 &      3  &    100  &    1.3$\times 10^{15}$     &    6.5  &    6.0 \\
D$_{2}$O                   &      3  &    100  &    7.0$\times 10^{14}$     &    6.5  &    6.0 \\
%o-NH$_{3}$                 &     10  &    180  &    1.0$\times 10^{15}$     &    8.5  &    8.0 \\
%p-NH$_{3}$                 &     10  &    180  &    1.5$\times 10^{15}$     &    8.5  &    8.0 \\
\cutinhead{Compact Ridge}
C$_{2}$H$_{5}$OH           &     10  &    110  &    6.5$\times 10^{15}$     &    7.8  &    2.5 \\
%CH$_{3}$CN-A               &     10  &    230  &    3.5$\times 10^{14}$     &    7.5  &    4.0 \\
%CH$_{3}$CN-E               &     10  &    230  &    5.6$\times 10^{14}$     &    7.5  &    4.0 \\
CH$_{3}$CN,$\nu_{8}$=1     &     10  &    230  &    3.5$\times 10^{15}$     &    7.5  &    4.0 \\
$^{13}$CH$_{3}$CN          &     10  &    230  &    1.1$\times 10^{14}$     &    7.5  &    4.0 \\
CH$_{3}$$^{13}$CN          &     10  &    230  &    1.1$\times 10^{14}$     &    7.5  &    4.0 \\
CH$_{3}$OCH$_{3}$          &     10  &    110  &    6.5$\times 10^{16}$     &    8.0  &    3.2 \\
CH$_{3}$OCHO               &     10  &    110  &    1.3$\times 10^{17}$     &    8.0  &    2.8 \\
%CH$_{3}$OH-A               &     20  &     70  &    8.0$\times 10^{15}$     &    8.8  &    3.0 \\
%CH$_{3}$OH-A               &     10  &    190  &    7.3$\times 10^{16}$     &    7.5  &    3.0 \\
%CH$_{3}$OH-E               &     20  &     70  &    8.0$\times 10^{15}$     &    8.8  &    3.0 \\
%CH$_{3}$OH-E               &     10  &    190  &    7.3$\times 10^{16}$     &    7.5  &    3.0 \\
$^{13}$CH$_{3}$OH          &     10  &    140  &    1.0$\times 10^{16}$     &    7.8  &    2.5 \\
CH$_{3}$OD-A               &     10  &    140  &    1.7$\times 10^{15}$     &    7.8  &    2.5 \\
CH$_{3}$OD-E               &     10  &    140  &    1.7$\times 10^{15}$     &    7.8  &    2.5 \\
CH$_{2}$DOH                &     10  &    140  &    8.1$\times 10^{15}$     &    7.8  &    2.5 \\
%$^{13}$CO                  &     10  &    170  &    2.0$\times 10^{17}$     &    8.0  &    4.0 \\
C$^{18}$O                  &     10  &    125  &    1.3$\times 10^{17}$     &    8.0  &    4.0 \\
C$^{17}$O                  &     10  &    125  &    2.0$\times 10^{16}$     &    8.0  &    4.0 \\
%--------
%%$^{13}$C$^{18}$O           &     10  &    125  &    3.2$\times 10^{15}$     &    8.0  &    4.0 \\
%--------
$^{13}$C$^{18}$O           &     10  &    125  &    2.5$\times 10^{15}$     &    8.0  &    4.0 \\
%--------
%%CS                         &     10  &     80  &    1.8$\times 10^{15}$     &    9.1  &    4.2 \\
%%$^{13}$CS                  &     10  &    225  &    2.0$\times 10^{14}$     &    7.2  &    4.0 \\
%%C$^{34}$S                  &     10  &    225  &    2.9$\times 10^{14}$     &    7.2  &    4.0 \\
%%C$^{33}$S                  &     10  &    225  &    1.6$\times 10^{14}$     &    7.2  &    4.0 \\
%--------
%CS                         &     10  &     80  &    2.0$\times 10^{15}$     &    9.1  &    4.2 \\
$^{13}$CS                  &     10  &    225  &    2.0$\times 10^{14}$     &    7.2  &    4.0 \\
C$^{34}$S                  &     10  &    225  &    2.5$\times 10^{14}$     &    7.2  &    4.0 \\
C$^{33}$S                  &     10  &    225  &    1.3$\times 10^{14}$     &    7.2  &    4.0 \\
H$_{2}$CCO                 &     10  &    100  &    2.0$\times 10^{15}$     &    8.0  &    3.0 \\
%H$_{2}$CO                  &     15  &     90  &    6.7$\times 10^{15}$     &    8.5  &    4.3 \\
H$_{2}$$^{13}$CO           &     15  &     50  &    3.8$\times 10^{14}$     &    8.0  &    3.5 \\
HDCO                       &     12  &     60  &    1.8$\times 10^{14}$     &   10.0  &    2.2 \\
HDCO                       &     12  &     60  &    2.6$\times 10^{14}$     &    7.7  &    2.2 \\
H$_{2}$CS                  &     10  &    100  &    2.9$\times 10^{15}$     &    8.0  &    3.0 \\
%H$_{2}$$^{18}$O            &      5  &    150  &    1.0$\times 10^{15}$     &    8.0  &    3.0 \\
H$_{2}$$^{17}$O            &      5  &    150  &    9.0$\times 10^{14}$     &    8.0  &    3.0 \\
HDO                        &      5  &    150  &    3.5$\times 10^{15}$     &    8.0  &    3.0 \\
%=========
%HCN                        &     10  &    120  &    5.5$\times 10^{14}$     &   11.0  &    6.0 \\
%=========
%HCN                        &     10  &    120  &    5.5$\times 10^{14}$     &   11.0  &    6.0 \\
H$^{13}$CN                 &     10  &    120  &    3.6$\times 10^{13}$     &    8.0  &    4.0 \\
DCN                        &     10  &    120  &    1.7$\times 10^{13}$     &    8.0  &    4.0 \\
%HCO$^{+}$                  &     20  &    100  &    1.3$\times 10^{14}$     &    9.0  &    5.5 \\
H$^{13}$CO$^{+}$           &     20  &    100  &    3.0$\times 10^{12}$     &    9.0  &    5.5 \\
HCS$^{+}$                  &     10  &    105  &    1.8$\times 10^{14}$     &    9.0  &    6.0 \\
%=========
%HNC                        &     10  &    100  &    2.0$\times 10^{13}$     &    8.5  &    3.0 \\
%=========
HNC                        &     10  &     80  &    6.5$\times 10^{13}$     &    9.0  &    3.0 \\
NH$_{2}$CHO                &     10  &    190  &    7.5$\times 10^{14}$     &    7.2  &    4.8 \\
NO                         &     10  &     70  &    3.2$\times 10^{16}$     &    7.2  &    2.5 \\
NS                         &     10  &    200  &    6.1$\times 10^{14}$     &    7.7  &    5.5 \\
OCS                        &     10  &    165  &    4.3$\times 10^{15}$     &    7.5  &    2.5 \\
OD                         &     10  &    125  &    2.5$\times 10^{14}$     &    8.0  &    3.5 \\
SO$_{2}$                   &     10  &    100  &    1.8$\times 10^{15}$     &    8.2  &    3.0 \\
\cutinhead{Plateau}
%CH$_{3}$CN-A               &     30  &     50  &    4.2$\times 10^{14}$     &    6.0  &   18.0 \\
%CH$_{3}$CN-A               &     30  &    120  &    5.0$\times 10^{14}$     &    6.0  &   18.0 \\
%CH$_{3}$CN-E               &     30  &     50  &    1.0$\times 10^{14}$     &    6.0  &   18.0 \\
%CH$_{3}$CN-E               &     30  &    120  &    7.9$\times 10^{14}$     &    6.0  &   18.0 \\
CH$_{3}$CN,$\nu_{8}$=1     &     30  &    120  &    1.0$\times 10^{16}$     &    6.0  &   18.0 \\
$^{13}$CH$_{3}$CN          &     30  &    120  &    6.5$\times 10^{13}$     &    6.0  &   18.0 \\
CH$_{3}$$^{13}$CN          &     30  &    120  &    6.5$\times 10^{13}$     &    6.0  &   18.0 \\
CN                         &     30  &     43  &    6.3$\times 10^{14}$     &    8.0  &   20.0 \\
%$^{13}$CO                  &     30  &    180  &    1.0$\times 10^{18}$     &    8.5  &   30.0 \\
C$^{18}$O                  &     30  &    130  &    1.3$\times 10^{17}$     &    8.5  &   25.0 \\
C$^{17}$O                  &     30  &    130  &    3.7$\times 10^{16}$     &    8.5  &   25.0 \\
%--------
%%CS                         &     30  &     30  &    1.2$\times 10^{15}$     &    8.7  &   26.7 \\
%%CS                         &     30  &    155  &    1.8$\times 10^{15}$     &    8.7  &   26.7 \\
%%$^{13}$CS                  &     30  &     30  &    6.1$\times 10^{13}$     &    8.7  &   26.7 \\
%%C$^{34}$S                  &     30  &     30  &    1.5$\times 10^{14}$     &    8.7  &   26.7 \\
%%C$^{33}$S                  &     30  &     30  &    5.0$\times 10^{13}$     &    8.7  &   26.7 \\
%--------
%CS                         &     30  &     30  &    1.2$\times 10^{15}$     &    8.7  &   26.7 \\
%CS                         &     30  &    155  &    1.7$\times 10^{15}$     &    8.7  &   26.7 \\
$^{13}$CS                  &     30  &     30  &    6.1$\times 10^{13}$     &    8.7  &   26.7 \\
$^{13}$CS                  &     30  &    155  &    2.8$\times 10^{13}$     &    8.7  &   26.7 \\
C$^{34}$S                  &     30  &     30  &    1.5$\times 10^{14}$     &    8.7  &   26.7 \\
C$^{34}$S                  &     30  &    155  &    6.4$\times 10^{13}$     &    8.7  &   26.7 \\
C$^{33}$S                  &     30  &     30  &    5.0$\times 10^{13}$     &    8.7  &   26.7 \\
C$^{33}$S                  &     30  &    155  &    1.7$\times 10^{13}$     &    8.7  &   26.7 \\
H$_{2}$CO                  &     30  &     20  &    1.1$\times 10^{15}$     &    8.0  &   32.0 \\
H$_{2}$CO                  &     30  &     88  &    3.5$\times 10^{15}$     &    8.0  &   23.0 \\
%H$_{2}$$^{18}$O            &     30  &    150  &    5.5$\times 10^{15}$     &    9.0  &   25.0 \\
H$_{2}$$^{17}$O            &     30  &    150  &    2.3$\times 10^{15}$     &    9.0  &   25.0 \\
HDO                        &     30  &    150  &    1.5$\times 10^{15}$     &    9.0  &   25.0 \\
%H$_{2}$S                   &     30  &     12  &    1.1$\times 10^{16}$     &    9.0  &   30.0 \\
%H$_{2}$S                   &     30  &    115  &    1.7$\times 10^{16}$     &    9.0  &   30.0 \\
H$_{2}$$^{34}$S            &     30  &     12  &    2.1$\times 10^{15}$     &    9.0  &   30.0 \\
H$_{2}$$^{34}$S            &     30  &    115  &    2.5$\times 10^{15}$     &    9.0  &   30.0 \\
H$_{2}$$^{33}$S            &     30  &     12  &    5.6$\times 10^{14}$     &    9.0  &   30.0 \\
H$_{2}$$^{33}$S            &     30  &    115  &    7.5$\times 10^{14}$     &    9.0  &   30.0 \\
HC$_{3}$N                  &     30  &    115  &    1.3$\times 10^{15}$     &    5.5  &   23.0 \\
HC$_{3}$N,$\nu_{7}$=1      &     30  &    115  &    3.0$\times 10^{15}$     &    5.5  &   23.0 \\
HCl                        &     50  &     73  &    1.4$\times 10^{15}$     &   11.5  &   25.0 \\
H$^{37}$Cl                 &     50  &     73  &    4.9$\times 10^{14}$     &   11.5  &   25.0 \\
%=========
%%HCN                        &     30  &     20  &    3.0$\times 10^{15}$     &   10.5  &   35.0 \\
%%HCN                        &     30  &     25  &    5.4$\times 10^{15}$     &   10.5  &   28.0 \\
%%HCN                        &     30  &    190  &    1.8$\times 10^{15}$     &   10.5  &   28.0 \\
%%H$^{13}$CN                 &     30  &     15  &    9.5$\times 10^{14}$     &    8.5  &   20.0 \\
%%H$^{13}$CN                 &     30  &     60  &    1.4$\times 10^{14}$     &    8.5  &   20.0 \\
%%H$^{13}$CN                 &     30  &    130  &    2.1$\times 10^{14}$     &    8.5  &   28.0 \\
%HC$^{15}$N                 &     30  &     25  &    2.3$\times 10^{14}$     &    7.5  &   28.0 \\
%HC$^{15}$N                 &     30  &    130  &    1.0$\times 10^{14}$     &    8.5  &   28.0 \\
%DCN                        &     30  &     25  &    3.5$\times 10^{13}$     &    5.5  &   20.0 \\
%DCN                        &     30  &    130  &    3.2$\times 10^{13}$     &    8.5  &   20.0 \\
%=========
%HCN                        &     30  &     20  &    3.0$\times 10^{15}$     &   10.5  &   35.0 \\
%HCN                        &     30  &     25  &    5.4$\times 10^{15}$     &   10.5  &   28.0 \\
%HCN                        &     30  &    190  &    1.8$\times 10^{15}$     &   10.5  &   28.0 \\
%H$^{13}$CN                 &     30  &     15  &    9.5$\times 10^{14}$     &    8.5  &   20.0 \\
%H$^{13}$CN                 &     30  &     60  &    1.4$\times 10^{14}$     &    8.5  &   20.0 \\
%H$^{13}$CN                 &     30  &    130  &    2.1$\times 10^{14}$     &    8.5  &   28.0 \\
HC$^{15}$N                 &     30  &     25  &    2.3$\times 10^{14}$     &    7.5  &   28.0 \\
HC$^{15}$N                 &     30  &    130  &    1.0$\times 10^{14}$     &    8.5  &   28.0 \\
DCN                        &     30  &     25  &    3.5$\times 10^{13}$     &    5.5  &   20.0 \\
DCN                        &     30  &    130  &    3.2$\times 10^{13}$     &    8.5  &   20.0 \\
%HCO$^{+}$                  &     30  &     25  &    4.3$\times 10^{14}$     &    9.0  &   50.0 \\
%HCO$^{+}$                  &     30  &    135  &    2.4$\times 10^{14}$     &    8.5  &   30.0 \\
H$^{13}$CO$^{+}$           &     30  &     25  &    1.5$\times 10^{13}$     &    9.0  &   50.0 \\
H$^{13}$CO$^{+}$           &     30  &    135  &    1.7$\times 10^{12}$     &    8.5  &   30.0 \\
%=========
%%HNC                        &     30  &     20  &    2.4$\times 10^{14}$     &    7.5  &   28.0 \\
%%HNC                        &     30  &    115  &    2.0$\times 10^{14}$     &    7.5  &   25.0 \\
%HN$^{13}$C                 &     30  &     20  &    8.0$\times 10^{12}$     &    7.5  &   28.0 \\
%HN$^{13}$C                 &     30  &    115  &    4.3$\times 10^{12}$     &    7.5  &   25.0 \\
%=========
%HNC                        &     30  &     20  &    2.4$\times 10^{14}$     &    7.5  &   28.0 \\
%HNC                        &     30  &    115  &    2.0$\times 10^{14}$     &    7.5  &   25.0 \\
HN$^{13}$C                 &     30  &     20  &    1.0$\times 10^{13}$     &    7.5  &   28.0 \\
HN$^{13}$C                 &     30  &    115  &    4.3$\times 10^{12}$     &    7.5  &   25.0 \\
%HNCO                       &     30  &     25  &    2.8$\times 10^{14}$     &    9.0  &   20.0 \\
%HNCO                       &     30  &    168  &    7.9$\times 10^{14}$     &    9.0  &   20.0 \\
HN$^{13}$CO                &     30  &     25  &    2.0$\times 10^{13}$     &    9.0  &   20.0 \\
HN$^{13}$CO                &     30  &    168  &    4.3$\times 10^{13}$     &    9.0  &   20.0 \\
%o-NH$_{3}$                 &     43  &    100  &    1.2$\times 10^{15}$     &   11.0  &   20.0 \\
%p-NH$_{3}$                 &     43  &    100  &    2.5$\times 10^{15}$     &   11.0  &   20.0 \\
$^{15}$NH$_{3}$            &     30  &     35  &    9.5$\times 10^{13}$     &    6.0  &   15.0 \\
NO                         &     30  &    155  &    1.5$\times 10^{17}$     &    8.0  &   27.0 \\
OCS                        &     30  &    110  &    1.2$\times 10^{16}$     &    5.0  &   21.0 \\
%OH                         &     50  &    330  &    6.3$\times 10^{16}$     &    9.0  &   45.0 \\
%SiO                        &     30  &     25  &    1.3$\times 10^{15}$     &   10.0  &   35.0 \\
%SiO                        &     30  &    120  &    9.5$\times 10^{14}$     &   10.0  &   35.0 \\
%SiO                        &     30  &     18  &    9.0$\times 10^{14}$     &    8.0  &   15.0 \\
%SiO                        &     30  &    270  &    1.9$\times 10^{14}$     &    7.0  &   15.0 \\
$^{29}$SiO                 &     30  &     25  &    1.5$\times 10^{14}$     &   10.0  &   35.0 \\
$^{29}$SiO                 &     30  &    120  &    4.8$\times 10^{13}$     &   10.0  &   35.0 \\
$^{29}$SiO                 &     30  &     18  &    1.0$\times 10^{14}$     &    8.0  &   15.0 \\
$^{29}$SiO                 &     30  &    270  &    5.2$\times 10^{13}$     &    7.0  &   15.0 \\
$^{30}$SiO                 &     30  &     25  &    1.6$\times 10^{14}$     &   10.0  &   35.0 \\
$^{30}$SiO                 &     30  &    120  &    3.0$\times 10^{13}$     &   10.0  &   35.0 \\
$^{30}$SiO                 &     30  &     18  &    6.7$\times 10^{13}$     &    8.0  &   15.0 \\
$^{30}$SiO                 &     30  &    270  &    4.1$\times 10^{13}$     &    7.0  &   15.0 \\
SiS                        &     30  &    145  &    4.3$\times 10^{14}$     &    8.5  &   23.0 \\
%SO                         &     30  &     30  &    3.3$\times 10^{16}$     &   10.0  &   30.0 \\
%SO                         &     30  &    185  &    3.9$\times 10^{16}$     &   10.0  &   30.0 \\
$^{34}$SO                  &     30  &     65  &    4.6$\times 10^{15}$     &   10.0  &   26.0 \\
$^{34}$SO                  &     30  &    163  &    3.0$\times 10^{15}$     &   10.0  &   26.0 \\
$^{33}$SO                  &     30  &     65  &    1.1$\times 10^{15}$     &   10.0  &   26.0 \\
$^{33}$SO                  &     30  &    163  &    7.5$\times 10^{14}$     &   10.0  &   26.0 \\
%SO$_{2}$                   &     30  &     20  &    1.3$\times 10^{16}$     &   10.5  &   30.0 \\
%SO$_{2}$                   &     30  &     50  &    2.5$\times 10^{16}$     &   10.5  &   30.0 \\
%SO$_{2}$                   &     30  &    150  &    5.7$\times 10^{16}$     &   10.5  &   26.0 \\
$^{34}$SO$_{2}$            &     30  &     20  &    3.0$\times 10^{14}$     &    9.5  &   30.0 \\
$^{34}$SO$_{2}$            &     30  &     50  &    2.5$\times 10^{15}$     &    9.5  &   30.0 \\
$^{34}$SO$_{2}$            &     30  &    150  &    4.7$\times 10^{15}$     &    9.5  &   23.0 \\
$^{33}$SO$_{2}$            &     30  &     20  &    7.1$\times 10^{13}$     &    9.5  &   30.0 \\
$^{33}$SO$_{2}$            &     30  &     50  &    5.9$\times 10^{14}$     &    9.5  &   30.0 \\
$^{33}$SO$_{2}$            &     30  &    150  &    9.8$\times 10^{14}$     &    9.5  &   23.0 \\
\cutinhead{Extended Ridge}
CCH                        &    180  &     37  &    4.5$\times 10^{14}$     &    8.8  &    3.5 \\
CH$_{2}$NH                 &    180  &     40  &    2.0$\times 10^{13}$     &    9.0  &    4.0 \\
CN                         &    180  &     21  &    2.2$\times 10^{14}$     &    9.0  &    3.5 \\
%$^{13}$CO                  &    180  &     47  &    1.2$\times 10^{17}$     &    9.0  &    3.0 \\
C$^{18}$O                  &    180  &     40  &    1.4$\times 10^{16}$     &    9.0  &    3.0 \\
C$^{17}$O                  &    180  &     40  &    6.2$\times 10^{15}$     &    9.0  &    3.0 \\
%--------
%%$^{13}$C$^{18}$O           &    180  &     40  &    2.0$\times 10^{14}$     &    9.0  &    3.0 \\
%--------
$^{13}$C$^{18}$O           &    180  &     40  &    2.3$\times 10^{14}$     &    9.0  &    3.0 \\
%--------
%%CS                         &    180  &     35  &    4.4$\times 10^{14}$     &    9.1  &    5.0 \\
%%$^{13}$CS                  &    180  &     35  &    3.7$\times 10^{13}$     &    8.0  &    4.0 \\
%%C$^{34}$S                  &    180  &     35  &    6.8$\times 10^{13}$     &    8.0  &    4.0 \\
%%C$^{33}$S                  &    180  &     35  &    1.3$\times 10^{13}$     &    8.0  &    4.0 \\
%--------
%CS                         &    180  &     35  &    3.7$\times 10^{14}$     &    9.1  &    5.0 \\
$^{13}$CS                  &    180  &     35  &    2.5$\times 10^{13}$     &    8.0  &    4.0 \\
C$^{34}$S                  &    180  &     35  &    4.2$\times 10^{13}$     &    8.0  &    4.0 \\
C$^{33}$S                  &    180  &     35  &    8.5$\times 10^{12}$     &    8.0  &    4.0 \\
H$_{2}$S                   &    180  &     50  &    1.0$\times 10^{14}$     &    8.6  &    3.0 \\
%=========
%%HCN                        &    180  &     40  &    5.5$\times 10^{13}$     &   11.0  &    6.0 \\
%H$^{13}$CN                 &    180  &     40  &    1.7$\times 10^{13}$     &    9.0  &    4.0 \\
%DCN                        &    180  &     40  &    8.5$\times 10^{12}$     &    8.5  &    4.0 \\
%=========
%HCN                        &    180  &     40  &    5.5$\times 10^{13}$     &   11.0  &    6.0 \\
%H$^{13}$CN                 &    180  &     30  &    1.5$\times 10^{13}$     &    9.0  &    4.0 \\
HC$^{15}$N                 &    180  &     30  &    1.0$\times 10^{13}$     &    8.5  &    4.0 \\
DCN                        &    180  &     30  &    9.5$\times 10^{12}$     &    8.5  &    4.0 \\
%HCO$^{+}$                  &    180  &     30  &    1.4$\times 10^{14}$     &    9.0  &    5.5 \\
H$^{13}$CO$^{+}$           &    180  &     27  &    5.3$\times 10^{12}$     &    9.0  &    4.5 \\
%=========
%HNC                        &    180  &     27  &    2.5$\times 10^{13}$     &    8.5  &    3.0 \\
%=========
%HNC                        &    180  &     20  &    3.2$\times 10^{13}$     &    8.5  &    3.0 \\
HN$^{13}$C                 &    180  &     20  &    1.2$\times 10^{12}$     &    8.0  &    3.0 \\
o-NH$_{2}$                 &    180  &     50  &    2.0$\times 10^{13}$     &    8.0  &    3.0 \\
%o-NH$_{3}$                 &    180  &     23  &    4.9$\times 10^{13}$     &   10.0  &    3.0 \\
%p-NH$_{3}$                 &    180  &     23  &    4.9$\times 10^{13}$     &   10.0  &    3.0 \\
$^{15}$NH$_{3}$            &    180  &     23  &    5.3$\times 10^{12}$     &    8.2  &    3.0 \\
NO                         &    180  &     60  &    7.5$\times 10^{15}$     &   10.0  &    5.0 \\
OCS                        &    180  &     10  &    2.0$\times 10^{15}$     &    7.5  &    2.5 \\
SO                         &    180  &     60  &    7.8$\times 10^{14}$     &   10.5  &    5.0 \\
SO$_{2}$                   &    180  &     50  &    3.0$\times 10^{14}$     &    8.2  &    3.0 \\
\enddata
\tablecomments{We estimate the uncertainties of \trot\ and \ntot\ in our XCLASS models to be $\sim$~10\% and  25\%, respectively. Errors in \vlsr\ are $\pm$~1~km/s for the hot core, compact ridge, and extended ridge, and $\pm$~2~km/s for the plateau. Errors in \dv\ are $\pm$~0.5~km/s, 1.5~km/s, and 5.0~km/s for the compact/extended ridge, hot core, and plateau, respectively. See the Appendix for more details concerning error estimates.}
\end{deluxetable}

%#######
\clearpage
%#######

\begin{deluxetable}{lcccccc}
\tablecaption{MADEX Model Parameters  \label{t-madex}}
\tablecolumns{7}
\tablewidth{0pt}
\tablehead{\colhead{Molecule} &  \colhead{\ssize\ (\arcsec)} & \colhead{\tkin\ (K)}  & \colhead{\nht\ (\cmc)}  & \colhead{\ntot\ (\cms)} & \colhead{\vlsr\ (km/s)}  & \colhead{\dv\ (km/s)}}
\startdata
\cutinhead{Hot Core}
$^{13}$CH$_{3}$CN-A      &   10.0      &   250.0     &     1.5 $\times$ $10^{7}$   &     5.0 $\times$ $10^{13}$  &   5.5       &   9.0       \\  
$^{13}$CH$_{3}$CN-A      &   7.0       &   300.0     &     5.0 $\times$ $10^{7}$   &     2.5 $\times$ $10^{13}$  &   5.5       &   7.0       \\  
$^{13}$CH$_{3}$CN-A      &   5.0       &   400.0     &     1.0 $\times$ $10^{8}$   &     3.0 $\times$ $10^{13}$  &   6.0       &   5.0       \\  
$^{13}$CH$_{3}$CN-E      &   10.0      &   250.0     &     1.5 $\times$ $10^{7}$   &     5.0 $\times$ $10^{13}$  &   5.5       &   9.0       \\  
$^{13}$CH$_{3}$CN-E      &   7.0       &   300.0     &     5.0 $\times$ $10^{7}$   &     2.5 $\times$ $10^{13}$  &   5.5       &   7.0       \\  
$^{13}$CH$_{3}$CN-E      &   5.0       &   400.0     &     1.0 $\times$ $10^{8}$   &     3.0 $\times$ $10^{13}$  &   6.0       &   5.0       \\  
CH$_{3}$$^{13}$CN-A      &   10.0      &   250.0     &     1.5 $\times$ $10^{7}$   &     5.0 $\times$ $10^{13}$  &   5.5       &   9.0       \\  
CH$_{3}$$^{13}$CN-A      &   7.0       &   300.0     &     5.0 $\times$ $10^{7}$   &     2.5 $\times$ $10^{13}$  &   5.5       &   7.0       \\  
CH$_{3}$$^{13}$CN-A      &   5.0       &   400.0     &     1.0 $\times$ $10^{8}$   &     3.0 $\times$ $10^{13}$  &   6.0       &   5.0       \\  
CH$_{3}$$^{13}$CN-E      &   10.0      &   250.0     &     1.5 $\times$ $10^{7}$   &     5.0 $\times$ $10^{13}$  &   5.5       &   9.0       \\  
CH$_{3}$$^{13}$CN-E      &   7.0       &   300.0     &     5.0 $\times$ $10^{7}$   &     2.5 $\times$ $10^{13}$  &   5.5       &   7.0       \\  
CH$_{3}$$^{13}$CN-E      &   5.0       &   400.0     &     1.0 $\times$ $10^{8}$   &     3.0 $\times$ $10^{13}$  &   6.0       &   5.0       \\  
HC$^{15}$N               &   10.0      &   180.0     &     1.5 $\times$ $10^{7}$   &     2.5 $\times$ $10^{14}$  &   5.5       &   10.0      \\  
HC$^{15}$N               &   7.0       &   250.0     &     5.0 $\times$ $10^{7}$   &     2.5 $\times$ $10^{14}$  &   4.5       &   10.0      \\  
HC$^{15}$N               &   5.0       &   300.0     &     1.0 $\times$ $10^{8}$   &     3.5 $\times$ $10^{14}$  &   4.5       &   10.0      \\  
DCN                      &   10.0      &   180.0     &     1.5 $\times$ $10^{7}$   &     1.8 $\times$ $10^{14}$  &   5.5       &   10.0      \\  
DCN                      &   7.0       &   250.0     &     5.0 $\times$ $10^{7}$   &     1.2 $\times$ $10^{14}$  &   4.5       &   8.0       \\  
DCN                      &   5.0       &   300.0     &     1.0 $\times$ $10^{8}$   &     1.2 $\times$ $10^{14}$  &   6.5       &   5.0       \\  
HN$^{13}$C               &   10.0      &   180.0     &     1.5 $\times$ $10^{7}$   &     4.0 $\times$ $10^{12}$  &   5.5       &   10.0      \\  
HN$^{13}$C               &   7.0       &   250.0     &     5.0 $\times$ $10^{7}$   &     1.0 $\times$ $10^{12}$  &   4.5       &   10.0      \\  
HN$^{13}$C               &   5.0       &   300.0     &     1.0 $\times$ $10^{8}$   &     1.0 $\times$ $10^{12}$  &   4.5       &   10.0      \\  
H$^{13}$CO$^{+}$         &   10.0      &   180.0     &     1.5 $\times$ $10^{7}$   &     3.0 $\times$ $10^{12}$  &   5.5       &   10.0      \\  
H$^{13}$CO$^{+}$         &   7.0       &   250.0     &     5.0 $\times$ $10^{7}$   &     2.0 $\times$ $10^{12}$  &   5.5       &   10.0      \\  
%SO$_{2}$                 &   10.0      &   220.0     &     1.5 $\times$ $10^{7}$   &     3.0 $\times$ $10^{16}$  &   5.5       &   10.0      \\  
%SO$_{2}$                 &   7.0       &   310.0     &     5.0 $\times$ $10^{6}$   &     3.5 $\times$ $10^{16}$  &   5.5       &   7.0       \\  
$^{34}$SO$_{2}$          &   10.0      &   220.0     &     ...   &     8.0 $\times$ $10^{15}$  &   5.5       &   10.0      \\  
$^{33}$SO$_{2}$          &   10.0      &   220.0     &     ...   &     3.0 $\times$ $10^{15}$  &   5.5       &   10.0      \\  
%SO                       &   10.0      &   220.0     &     1.5 $\times$ $10^{7}$   &     9.0 $\times$ $10^{15}$  &   5.5       &   10.0      \\  
$^{34}$SO                &   10.0      &   220.0     &     1.5 $\times$ $10^{7}$   &     2.2 $\times$ $10^{15}$  &   5.5       &   10.0      \\  
$^{33}$SO                &   10.0      &   220.0     &     1.5 $\times$ $10^{7}$   &     4.0 $\times$ $10^{14}$  &   5.5       &   10.0      \\  
\cutinhead{Compact Ridge}
$^{13}$CH$_{3}$CN-A      &   10.0      &   300.0     &     5.0 $\times$ $10^{7}$   &     5.0 $\times$ $10^{13}$  &   8.0       &   4.0       \\  
$^{13}$CH$_{3}$CN-E      &   10.0      &   300.0     &     5.0 $\times$ $10^{7}$   &     5.0 $\times$ $10^{13}$  &   8.0       &   4.0       \\  
CH$_{3}$$^{13}$CN-A      &   10.0      &   300.0     &     5.0 $\times$ $10^{7}$   &     5.0 $\times$ $10^{13}$  &   8.0       &   4.0       \\  
CH$_{3}$$^{13}$CN-E      &   10.0      &   300.0     &     5.0 $\times$ $10^{7}$   &     5.0 $\times$ $10^{13}$  &   8.0       &   4.0       \\  
H$^{13}$CN               &   10.0      &   100.0     &     1.0 $\times$ $10^{7}$   &     1.0 $\times$ $10^{14}$  &   9.0       &   4.0       \\  
H$^{13}$CN               &   15.0      &   150.0     &     5.0 $\times$ $10^{6}$   &     1.0 $\times$ $10^{14}$  &   9.0       &   4.0       \\  
DCN                      &   10.0      &   100.0     &     1.0 $\times$ $10^{7}$   &     2.5 $\times$ $10^{13}$  &   9.0       &   4.0       \\  
DCN                      &   15.0      &   150.0     &     5.0 $\times$ $10^{6}$   &     5.0 $\times$ $10^{13}$  &   9.0       &   4.0       \\  
HNC                      &   10.0      &   100.0     &     1.0 $\times$ $10^{7}$   &     9.0 $\times$ $10^{13}$  &   9.0       &   4.0       \\  
HNC                      &   15.0      &   150.0     &     5.0 $\times$ $10^{6}$   &     1.2 $\times$ $10^{14}$  &   9.0       &   4.0       \\  
HN$^{13}$C               &   10.0      &   100.0     &     1.0 $\times$ $10^{7}$   &     3.0 $\times$ $10^{12}$  &   9.0       &   4.0       \\  
HN$^{13}$C               &   15.0      &   150.0     &     5.0 $\times$ $10^{6}$   &     5.0 $\times$ $10^{12}$  &   9.0       &   4.0       \\  
H$^{13}$CO$^{+}$         &   10.0      &   120.0     &     5.0 $\times$ $10^{7}$   &     1.0 $\times$ $10^{12}$  &   8.0       &   6.0       \\  
H$^{13}$CO$^{+}$         &   15.0      &   150.0     &     1.5 $\times$ $10^{7}$   &     3.0 $\times$ $10^{12}$  &   9.0       &   6.0       \\  
H$^{13}$CO$^{+}$         &   20.0      &   180.0     &     5.0 $\times$ $10^{6}$   &     3.5 $\times$ $10^{12}$  &   9.0       &   4.0       \\  
%SO$_{2}$                 &   10.0      &   110.0     &     1.0 $\times$ $10^{6}$   &     1.2 $\times$ $10^{15}$  &   8.0       &   3.0       \\  
$^{34}$SO$_{2}$          &   10.0      &   110.0     &     ...   &     5.0 $\times$ $10^{14}$  &   8.0       &   3.0       \\  
$^{33}$SO$_{2}$          &   10.0      &   110.0     &     ...   &     7.0 $\times$ $10^{13}$  &   8.0       &   3.0       \\  
\cutinhead{Plateau}
$^{13}$CH$_{3}$CN-A      &   10.0      &   150.0     &     5.0 $\times$ $10^{7}$   &     5.8 $\times$ $10^{13}$  &   8.0       &   25.0      \\  
$^{13}$CH$_{3}$CN-E      &   10.0      &   150.0     &     5.0 $\times$ $10^{7}$   &     5.8 $\times$ $10^{13}$  &   8.0       &   25.0      \\  
CH$_{3}$$^{13}$CN-A      &   10.0      &   150.0     &     5.0 $\times$ $10^{7}$   &     5.8 $\times$ $10^{13}$  &   8.0       &   25.0      \\  
CH$_{3}$$^{13}$CN-E      &   10.0      &   150.0     &     5.0 $\times$ $10^{7}$   &     5.8 $\times$ $10^{13}$  &   8.0       &   25.0      \\  
HC$^{15}$N               &   30.0      &   80.0      &     1.0 $\times$ $10^{6}$   &     1.0 $\times$ $10^{14}$  &   6.0       &   25.0      \\  
HC$^{15}$N               &   20.0      &   125.0     &     5.0 $\times$ $10^{6}$   &     1.0 $\times$ $10^{14}$  &   8.0       &   25.0      \\  
HC$^{15}$N               &   10.0      &   150.0     &     5.0 $\times$ $10^{7}$   &     1.5 $\times$ $10^{14}$  &   8.0       &   25.0      \\  
DCN                      &   30.0      &   80.0      &     1.0 $\times$ $10^{6}$   &     2.0 $\times$ $10^{13}$  &   6.0       &   25.0      \\  
DCN                      &   20.0      &   125.0     &     5.0 $\times$ $10^{6}$   &     4.0 $\times$ $10^{13}$  &   8.0       &   25.0      \\  
DCN                      &   10.0      &   150.0     &     5.0 $\times$ $10^{7}$   &     2.0 $\times$ $10^{13}$  &   8.0       &   25.0      \\  
HN$^{13}$C               &   30.0      &   80.0      &     1.0 $\times$ $10^{6}$   &     1.5 $\times$ $10^{12}$  &   4.0       &   25.0      \\  
HN$^{13}$C               &   20.0      &   125.0     &     5.0 $\times$ $10^{6}$   &     2.0 $\times$ $10^{12}$  &   5.0       &   25.0      \\  
HN$^{13}$C               &   10.0      &   150.0     &     5.0 $\times$ $10^{7}$   &     2.0 $\times$ $10^{12}$  &   7.0       &   25.0      \\  
H$^{13}$CO$^{+}$         &   30.0      &   80.0      &     1.0 $\times$ $10^{6}$   &     3.5 $\times$ $10^{12}$  &   8.0       &   25.0      \\  
H$^{13}$CO$^{+}$         &   20.0      &   125.0     &     5.0 $\times$ $10^{6}$   &     1.0 $\times$ $10^{12}$  &   9.0       &   25.0      \\  
H$^{13}$CO$^{+}$         &   10.0      &   150.0     &     5.0 $\times$ $10^{7}$   &     1.0 $\times$ $10^{12}$  &   8.0       &   25.0      \\  
%SO$_{2}$                 &   30.0      &   100.0     &     1.0 $\times$ $10^{6}$   &     7.0 $\times$ $10^{16}$  &   11.0      &   30.0      \\  
%SO$_{2}$                 &   30.0      &   150.0     &     5.0 $\times$ $10^{6}$   &     1.0 $\times$ $10^{16}$  &   6.0       &   25.0      \\  
$^{34}$SO$_{2}$          &   30.0      &   100.0     &     ...   &     3.5 $\times$ $10^{15}$  &   11.0      &   30.0      \\  
$^{34}$SO$_{2}$          &   30.0      &   150.0     &     ...   &     6.0 $\times$ $10^{14}$  &   6.0       &   25.0      \\  
$^{33}$SO$_{2}$          &   30.0      &   100.0     &     ...   &     1.5 $\times$ $10^{15}$  &   11.0      &   30.0      \\  
$^{33}$SO$_{2}$          &   30.0      &   150.0     &     ...   &     1.0 $\times$ $10^{14}$  &   6.0       &   25.0      \\  
%SO                       &   30.0      &   100.0     &     1.0 $\times$ $10^{6}$   &     3.2 $\times$ $10^{16}$  &   11.0      &   30.0      \\  
%SO                       &   30.0      &   150.0     &     5.0 $\times$ $10^{6}$   &     1.8 $\times$ $10^{16}$  &   6.0       &   25.0      \\  
%SO                       &   7.0       &   200.0     &     5.0 $\times$ $10^{7}$   &     8.3 $\times$ $10^{16}$  &   10.0      &   25.0      \\  
$^{34}$SO                &   30.0      &   100.0     &     1.0 $\times$ $10^{6}$   &     8.5 $\times$ $10^{15}$  &   11.0      &   30.0      \\  
$^{34}$SO                &   30.0      &   150.0     &     5.0 $\times$ $10^{6}$   &     1.5 $\times$ $10^{15}$  &   6.0       &   15.0      \\  
$^{33}$SO                &   30.0      &   100.0     &     1.0 $\times$ $10^{6}$   &     5.3 $\times$ $10^{14}$  &   11.0      &   30.0      \\  
$^{33}$SO                &   30.0      &   150.0     &     5.0 $\times$ $10^{6}$   &     2.2 $\times$ $10^{14}$  &   6.0       &   25.0      \\  
\cutinhead{Extended Ridge}
HC$^{15}$N               &   120.0     &   60.0      &     1.0 $\times$ $10^{5}$   &     3.0 $\times$ $10^{13}$  &   9.0       &   4.0       \\  
DCN                      &   120.0     &   60.0      &     1.0 $\times$ $10^{5}$   &     5.5 $\times$ $10^{13}$  &   9.0       &   4.0       \\  
HN$^{13}$C               &   120.0     &   60.0      &     1.0 $\times$ $10^{5}$   &     1.6 $\times$ $10^{12}$  &   10.0      &   4.0       \\  
H$^{13}$CO$^{+}$         &   120.0     &   60.0      &     1.0 $\times$ $10^{5}$   &     2.4 $\times$ $10^{12}$  &   10.0      &   4.0       \\  
SO$_{2}$                 &   120.0     &   60.0           &     ...   &     2.3 $\times$ $10^{14}$  &   8.5       &   4.0       \\  
$^{34}$SO$_{2}$          &   120.0     &   60.0      &     ...   &     5.0 $\times$ $10^{13}$  &   8.5       &   4.0       \\  
$^{33}$SO$_{2}$          &   120.0     &   60.0      &     ...   &     3.5 $\times$ $10^{13}$  &   8.5       &   4.0       \\  
SO                       &   120.0     &   60.0      &     1.0 $\times$ $10^{5}$   &     2.8 $\times$ $10^{14}$  &   8.5       &   4.0       \\  
$^{34}$SO                &   120.0     &   60.0      &     1.0 $\times$ $10^{5}$   &     7.0 $\times$ $10^{12}$  &   8.5       &   4.0       \\  
\enddata
\tablecomments{We estimate \ntot\ uncertainties in our MADEX models to be $\sim$~25\%. Errors in \vlsr\ are $\pm$~1~km/s for the hot core, compact ridge, and extended ridge, and $\pm$~2~km/s for the plateau. Errors in \dv\ are $\pm$~0.5~km/s, 1.5~km/s, and 5.0~km/s for the compact/extended ridge, hot core, and plateau, respectively.} See the Appendix for more details concerning error estimates. There are no \hh\ density entries for SO$_{2}$ and its isotopologues because we assume LTE for this molecule within MADEX (see Sec.~\ref{s-so2}).
\end{deluxetable}

%#######
\clearpage
%#######

\begin{deluxetable}{lcccc}
\tablecaption{Reduced \chisq\ Calculations \label{t-chisq}}
\tablecolumns{5}
\tablewidth{0pt}
\tablehead{\colhead{Molecule} & \colhead{\sseff} & \colhead{\nchan} & \colhead{\redchisq} & \colhead{Catalog}}
\startdata
\cutinhead{XCLASS}
$^{13}$C$^{18}$O            &      100   &          1   &        ...   &     CDMS   \\
OD                          &       10   &          2   &        ...   &      JPL   \\
HN$^{13}$C                  &       20   &         22   &        ...   &     CDMS   \\
p-NH$_{3}$                  &       20   &        227   &        0.3   &      JPL   \\
H$^{37}$Cl                  &       50   &        109   &        0.3   &      JPL   \\
C$^{17}$O                   &       20   &         98   &        0.4   &     CDMS   \\
NO                          &       20   &       1388   &        0.4   &      JPL   \\
C$^{18}$O                   &       20   &        286   &        0.4   &     CDMS   \\
H$^{13}$CN,$\nu_{2}$=1      &       10   &        151   &        0.4   &     CDMS   \\
$^{15}$NH$_{3}$             &      100   &         49   &        0.4   &     CDMS   \\
OCS                         &       20   &        181   &        0.4   &     CDMS   \\
$^{13}$CO                   &       20   &        733   &        0.5   &     CDMS   \\
HNC,$\nu_{2}$=1             &       10   &         94   &        0.5   &     CDMS   \\
H$_{2}$CCO                  &       10   &         23   &        0.5   &     CDMS   \\
CH$_{3}$$^{13}$CN           &       20   &         15   &        0.6   &     CDMS   \\
HCN                         &       20   &        871   &        0.6   &     CDMS   \\
HCO$^{+}$                   &       20   &        722   &        0.6   &     CDMS   \\
D$_{2}$O                    &        3   &         13   &        0.6   &     CDMS   \\
HCS$^{+}$                   &       10   &         28   &        0.6   &     CDMS   \\
C$_{2}$H$_{5}$OH            &       10   &        238   &        0.7   &      JPL   \\
$^{29}$SiO                  &       30   &        233   &        0.8   &     CDMS   \\
C$_{2}$H$_{5}$CN            &       10   &       1682   &        0.8   &      JPL   \\
SiO                         &       30   &       1116   &        0.8   &     CDMS   \\
CN                          &      100   &        252   &        0.8   &     CDMS   \\
$^{33}$SO                   &       20   &        793   &        0.9   &     CDMS   \\
NH$_{2}$CHO                 &       10   &        280   &        0.9   &     CDMS   \\
CH$_{2}$NH                  &      100   &        188   &        0.9   &      JPL   \\
CH$_{3}$OD-E                &       10   &        342   &        0.9   &      JPL   \\
H$_{2}$CS                   &       10   &        467   &        0.9   &     CDMS   \\
CH$_{3}$OD-A                &       10   &        243   &        1.0   &      JPL   \\
HC$_{3}$N,$\nu_{7}$=1       &       20   &         38   &        1.0   &     CDMS   \\
$^{33}$SO$_{2}$             &       20   &        651   &        1.0   &     CDMS   \\
NH$_{3}$,$\nu_{2}$          &       10   &         70   &        1.1   &      JPL   \\
SiS                         &       30   &        123   &        1.1   &     CDMS   \\
CS                          &       20   &        888   &        1.1   &     CDMS   \\
$^{13}$CS                   &       20   &        154   &        1.1   &     CDMS   \\
HC$^{15}$N                  &       20   &        211   &        1.1   &     CDMS   \\
CCH                         &      100   &        136   &        1.2   &     CDMS   \\
HCN,$\nu_{2}$=1             &       10   &        318   &        1.2   &     CDMS   \\
CH$_{3}$CN-A                &       20   &        510   &        1.2   &     CDMS   \\
CH$_{3}$OCHO                &       10   &       1367   &        1.2   &      JPL   \\
HC$_{3}$N                   &       20   &        112   &        1.2   &     CDMS   \\
$^{30}$SiO                  &       30   &        250   &        1.3   &     CDMS   \\
H$^{13}$CO$^{+}$            &       20   &         57   &        1.4   &     CDMS   \\
CH$_{3}$OCH$_{3}$           &       10   &       2851   &        1.4   &     CDMS   \\
H$_{2}$$^{33}$S             &       20   &        306   &        1.4   &     CDMS   \\
HNCO                        &       20   &       1445   &        1.4   &     CDMS   \\
$^{34}$SO                   &       20   &       2029   &        1.5   &     CDMS   \\
DCN                         &       20   &        308   &        1.5   &     CDMS   \\
C$_{2}$H$_{3}$CN            &       10   &        128   &        1.5   &     CDMS   \\
HNC                         &       20   &        558   &        1.6   &     CDMS   \\
HDCO                        &       12   &         56   &        1.6   &     CDMS   \\
NS                          &       10   &        449   &        1.6   &      JPL   \\
$^{13}$CH$_{3}$CN           &       20   &        102   &        1.6   &     CDMS   \\
H$_{2}$$^{13}$CO            &       12   &        417   &        1.6   &     CDMS   \\
CH$_{3}$CN-E                &       20   &        860   &        1.7   &     CDMS   \\
SO$_{2}$,$\nu_{2}$=1        &       10   &        541   &        1.8   &     CDMS   \\
$^{13}$CH$_{3}$OH           &       10   &       2574   &        1.9   &     CDMS   \\
HCN,$\nu_{2}$=2             &       10   &         72   &        1.9   &     CDMS   \\
C$^{33}$S                   &       20   &        171   &        2.0   &     CDMS   \\
H$_{2}$$^{34}$S             &       20   &        655   &        2.0   &     CDMS   \\
NH$_{2}$D                   &       10   &        135   &        2.2   &     CDMS   \\
H$^{13}$CN                  &       20   &        607   &        2.4   &     CDMS   \\
SO                          &       20   &       5786   &        2.6   &     CDMS   \\
HD$^{18}$O                  &        3   &         22   &        2.7   &      JPL   \\
HN$^{13}$CO                 &       20   &         68   &        2.9   &      JPL   \\
C$^{34}$S                   &       20   &        110   &        3.0   &     CDMS   \\
$^{34}$SO$_{2}$             &       20   &       5105   &        3.0   &     CDMS   \\
%HN$^{13}$C                  &       20   &         22   &        3.5   &     CDMS   \\
o-NH$_{3}$                  &       20   &        147   &        3.5   &      JPL   \\
SO$_{2}$                    &       20   &      23341   &        3.8   &     CDMS   \\
H$_{2}$CO                   &       20   &       4147   &        3.8   &     CDMS   \\
CH$_{3}$CN,$\nu_{8}$=1      &       20   &       1024   &        4.0   &      JPL   \\
CH$_{3}$OH-E                &       10   &      15197   &        4.1   &      JPL   \\
H$_{2}$S                    &       20   &       1917   &        4.2   &     CDMS   \\
CH$_{2}$DOH                 &       10   &       1208   &        5.7   &      JPL   \\
HDO                         &       20   &       1013   &        7.2   &      JPL   \\
H$_{2}$O,$\nu_{2}$          &        5   &         88   &        7.6   &      JPL   \\
HCl                         &       50   &        201   &       24.8   &      JPL   \\
H$_{2}$$^{17}$O             &       20   &        668   &       26.9   &      JPL   \\
o-NH$_{2}$                  &      100   &        287   &       65.8   &     CDMS   \\
H$_{2}$$^{18}$O             &       20   &        870   &       69.5   &      JPL   \\
OH                          &       30   &        354   &       94.2   &      JPL   \\
CH$_{3}$OH-A                &       10   &      13336   &      326.5   &      JPL   \\
\cutinhead{MADEX}
$^{13}$CH$_{3}$CN-A/E\tablenotemark{a}       &       20   &         18   &        ...   &    MADEX   \\
CH$_{3}$$^{13}$CN-A/E\tablenotemark{a}       &       20   &         18   &        ...   &    MADEX   \\
HN$^{13}$C                  &       20   &          0   &        ...   &    MADEX   \\
HCO$^{+}$                   &       20   &        637   &        0.5   &    MADEX   \\
DCN                         &       20   &        268   &        0.6   &    MADEX   \\
HCN                         &       20   &        774   &        1.3   &    MADEX   \\
H$^{13}$CN                  &       20   &        521   &        1.4   &    MADEX   \\
HC$^{15}$N                  &       20   &        170   &        1.6   &    MADEX   \\
$^{33}$SO                   &       20   &       1009   &        1.9   &    MADEX   \\
CH$_{3}$CN-A/E              &       20   &       2025   &        2.2   &    MADEX   \\
SO                          &       20   &       5204   &        3.1   &    MADEX   \\
HNC                         &       20   &        467   &        3.4   &    MADEX   \\
$^{34}$SO                   &       20   &       1543   &        3.5   &    MADEX   \\
H$^{13}$CO$^{+}$            &       20   &         60   &        5.8   &    MADEX   \\
$^{33}$SO$_{2}$             &       20   &       2746   &       10.3   &    MADEX   \\
$^{34}$SO$_{2}$             &       20   &       6669   &       10.9   &    MADEX   \\
SO$_{2}$                    &       20   &      30855   &       38.5   &    MADEX   \\
\enddata
\tablecomments{A ``..." indicates there were not enough channels to compute a robust \redchisq\ value.}
\tablenotetext{a}{Both $^{13}$C isotopologues of methyl cyanide were fit in the same model.}
\end{deluxetable}

%#######
\clearpage
%#######

\begin{deluxetable}{lrrrrrr}
\tablecaption{Integrated Intensity and Number of Lines Based on XCLASS Models \label{t-intflux}}
\tablecolumns{7}
\tablewidth{0pt}
\tablehead{ \colhead{Molecule} &  \colhead{\nf} &  \colhead{} &  \colhead{} &  \colhead{\intflux\ (K km s$^{-1}$)} &  \colhead{} &  \colhead{} \\
\cline{3-7}
\colhead{} & \colhead{} & \colhead{Hot Core} & \colhead{Compact Ridge} & \colhead{Plateau} & \colhead{Extended Ridge}  & \colhead{Total\tablenotemark{a}}}
\startdata
CO                            &    11             &    0.0            &    0.0            &    61790.8        &    0.0            &    61790.8        \\   
SO$_{2}$                      &    704            &    10379.1        &    217.3          &    46389.5        &    205.1          &    57191.0        \\   
CH$_{3}$OH-E                  &    1664           &    23313.7        &    16885.8        &    0.0            &    0.0            &    40199.5        \\   
H$_{2}$O                      &    35             &    0.0            &    0.0            &    38797.5        &    0.0            &    38797.5        \\   
CH$_{3}$OH-A                  &    1248           &    22328.1        &    15812.1        &    0.0            &    0.0            &    38140.2        \\   
SO                            &    66             &    1395.9         &    0.0            &    25307.2        &    244.6          &    26947.6        \\   
H$_{2}$CO                     &    129            &    3520.4         &    2258.8         &    4311.1         &    0.0            &    10090.3        \\   
HCN                           &    13             &    587.9          &    297.9          &    7025.5         &    107.6          &    8018.9         \\   
$^{13}$CO                     &    11             &    1410.6         &    229.1          &    4994.3         &    385.2          &    7019.2         \\   
H$_{2}$S                      &    64             &    2171.3         &    0.0            &    4112.5         &    75.0           &    6358.7         \\   
$^{34}$SO$_{2}$               &    338            &    1360.0         &    0.0            &    4097.4         &    0.0            &    5457.4         \\   
H$_{2}$$^{18}$O               &    18             &    609.5          &    67.5           &    4275.4         &    0.0            &    4952.4         \\   
CH$_{3}$OCH$_{3}$             &    596            &    1011.1         &    2982.7         &    0.0            &    0.0            &    3993.8         \\   
CS                            &    17             &    869.4          &    121.8          &    1957.0         &    65.7           &    3013.9         \\   
$^{34}$SO                     &    57             &    428.9          &    0.0            &    2490.3         &    0.0            &    2919.3         \\   
OH                            &    2              &    0.0            &    0.0            &    2894.2         &    0.0            &    2894.2         \\   
HDO                           &    39             &    1218.3         &    191.7          &    1455.7         &    0.0            &    2865.7         \\   
$^{13}$CH$_{3}$OH             &    727            &    1656.5         &    1139.4         &    0.0            &    0.0            &    2795.9         \\   
H$_{2}$$^{17}$O               &    12             &    320.2          &    62.8           &    2044.5         &    0.0            &    2427.5         \\   
SiO                           &    18             &    0.0            &    0.0            &    2366.2         &    0.0            &    2366.2         \\   
HCO$^{+}$                     &    9              &    326.2          &    332.9          &    1515.9         &    183.9          &    2358.8         \\   
NO                            &    29             &    491.1          &    35.0           &    1677.6         &    98.6           &    2302.4         \\   
HNCO                          &    193            &    1143.8         &    0.0            &    844.7          &    0.0            &    1988.5         \\   
CH$_{2}$DOH                   &    1257           &    234.9          &    1493.7         &    0.0            &    0.0            &    1728.6         \\   
C$_{2}$H$_{5}$CN              &    827            &    1719.8         &    0.0            &    0.0            &    0.0            &    1719.8         \\   
H$_{2}$$^{34}$S               &    35             &    805.9          &    0.0            &    829.2          &    0.0            &    1635.2         \\   
CH$_{3}$CN-E                  &    170            &    817.7          &    244.5          &    437.6          &    0.0            &    1499.8         \\   
HCN,$\nu_{2}$=1               &    22             &    1403.9         &    0.0            &    0.0            &    0.0            &    1403.9         \\   
H$^{13}$CN                    &    10             &    453.8          &    0.0            &    920.0          &    15.8           &    1389.6         \\   
CH$_{3}$OCHO                  &    1323           &    0.0            &    1279.8         &    0.0            &    0.0            &    1279.8         \\   
$^{33}$SO$_{2}$               &    120            &    356.5          &    0.0            &    880.9          &    0.0            &    1237.5         \\   
HNC                           &    9              &    317.8          &    28.5           &    657.5          &    7.8            &    1011.5         \\   
C$^{18}$O                     &    7              &    213.6          &    120.6          &    623.6          &    50.2           &    1008.0         \\   
CH$_{3}$CN-A                  &    102            &    548.7          &    151.7          &    281.3          &    0.0            &    981.7          \\   
p-NH$_{3}$                    &    6              &    134.7          &    0.0            &    824.2          &    19.8           &    978.8          \\   
SO$_{2}$,$\nu_{2}$=1          &    308            &    915.8          &    0.0            &    0.0            &    0.0            &    915.8          \\   
CH$_{3}$CN,$\nu_{8}$=1        &    225            &    405.3          &    249.7          &    137.0          &    0.0            &    792.0          \\   
$^{33}$SO                     &    40             &    131.0          &    0.0            &    623.0          &    0.0            &    754.0          \\   
HC$^{15}$N                    &    9              &    339.9          &    0.0            &    381.6          &    0.0            &    721.4          \\   
o-NH$_{3}$                    &    3              &    86.7           &    0.0            &    586.9          &    45.2           &    718.8          \\   
HCl                           &    2              &    0.0            &    0.0            &    701.9          &    0.0            &    701.9          \\   
H$_{2}$$^{33}$S               &    23             &    310.4          &    0.0            &    226.4          &    0.0            &    536.8          \\   
CH$_{3}$OD-E                  &    318            &    161.0          &    365.8          &    0.0            &    0.0            &    526.8          \\   
CH$_{3}$OD-A                  &    279            &    158.3          &    360.4          &    0.0            &    0.0            &    518.8          \\   
CH$_{2}$NH                    &    143            &    444.4          &    0.0            &    0.0            &    29.9           &    474.4          \\   
o-NH$_{2}$                    &    33             &    391.1          &    0.0            &    0.0            &    77.3           &    468.4          \\   
H$_{2}$CS                     &    99             &    323.6          &    137.7          &    0.0            &    0.0            &    461.3          \\   
H$_{2}$$^{13}$CO              &    69             &    363.6          &    69.7           &    0.0            &    0.0            &    433.3          \\   
C$_{2}$H$_{5}$OH              &    440            &    0.0            &    407.8          &    0.0            &    0.0            &    407.8          \\   
C$^{34}$S                     &    17             &    216.0          &    86.4           &    80.0           &    8.2            &    390.6          \\   
NS                            &    45             &    222.5          &    159.5          &    0.0            &    0.0            &    382.0          \\   
C$_{2}$H$_{3}$CN              &    168            &    374.2          &    0.0            &    0.0            &    0.0            &    374.2          \\   
NH$_{2}$D                     &    55             &    359.7          &    0.0            &    0.0            &    0.0            &    359.7          \\   
C$^{17}$O                     &    7              &    81.6           &    23.1           &    187.0          &    22.6           &    314.2          \\   
NH$_{2}$CHO                   &    249            &    0.0            &    311.5          &    0.0            &    0.0            &    311.5          \\   
$^{29}$SiO                    &    17             &    0.0            &    0.0            &    293.5          &    0.0            &    293.5          \\   
H$^{37}$Cl                    &    2              &    0.0            &    0.0            &    285.6          &    0.0            &    285.6          \\   
DCN                           &    11             &    153.0          &    0.0            &    103.8          &    7.0            &    263.9          \\   
$^{30}$SiO                    &    16             &    0.0            &    0.0            &    220.7          &    0.0            &    220.7          \\   
$^{13}$CS                     &    17             &    104.3          &    66.0           &    31.3           &    3.0            &    204.7          \\   
CN                            &    8              &    0.0            &    0.0            &    156.9          &    24.7           &    181.6          \\   
HN$^{13}$CO                   &    76             &    125.7          &    0.0            &    48.5           &    0.0            &    174.2          \\   
H$_{2}$O,$\nu_{2}$            &    8              &    173.6          &    0.0            &    0.0            &    0.0            &    173.6          \\   
OCS                           &    26             &    121.3          &    10.9           &    40.7           &    0.0            &    172.9          \\   
$^{13}$CH$_{3}$CN             &    55             &    76.5           &    47.9           &    37.3           &    0.0            &    161.7          \\   
CH$_{3}$$^{13}$CN             &    57             &    77.1           &    48.5           &    36.1           &    0.0            &    161.7          \\   
C$^{33}$S                     &    16             &    80.1           &    45.8           &    21.6           &    1.6            &    149.2          \\   
HNC,$\nu_{2}$=1               &    18             &    133.7          &    0.0            &    0.0            &    0.0            &    133.7          \\   
HC$_{3}$N                     &    28             &    91.6           &    0.0            &    38.7           &    0.0            &    130.3          \\   
$^{15}$NH$_{3}$               &    5              &    86.7           &    0.0            &    38.3           &    5.2            &    130.2          \\   
HCN,$\nu_{2}$=2               &    27             &    112.7          &    0.0            &    0.0            &    0.0            &    112.7          \\   
NH$_{3}$,$\nu_{2}$            &    24             &    92.7           &    0.0            &    0.0            &    0.0            &    92.7           \\   
H$^{13}$CN,$\nu_{2}$=1        &    18             &    89.6           &    0.0            &    0.0            &    0.0            &    89.6           \\   
CCH                           &    10             &    35.1           &    0.0            &    0.0            &    52.5           &    87.5           \\   
SiS                           &    13             &    0.0            &    0.0            &    76.5           &    0.0            &    76.5           \\   
HDCO                          &    55             &    0.0            &    73.0           &    0.0            &    0.0            &    73.0           \\   
HN$^{13}$C                    &    9              &    39.0           &    0.0            &    15.0           &    0.0            &    54.0           \\   
HD$^{18}$O                    &    11             &    52.0           &    0.0            &    0.0            &    0.0            &    52.0           \\   
HC$_{3}$N,$\nu_{7}$=1         &    36             &    40.0           &    0.0            &    10.8           &    0.0            &    50.8           \\   
H$^{13}$CO$^{+}$              &    7              &    15.4           &    8.9            &    15.4           &    7.1            &    46.8           \\   
D$_{2}$O                      &    10             &    32.2           &    0.0            &    0.0            &    0.0            &    32.2           \\   
H$_{2}$CCO                    &    32             &    0.0            &    20.5           &    0.0            &    0.0            &    20.5           \\   
HCS$^{+}$                     &    9              &    0.0            &    19.2           &    0.0            &    0.0            &    19.2           \\   
OD                            &    2              &    0.0            &    5.3            &    0.0            &    0.0            &    5.3            \\   
$^{13}$C$^{18}$O              &    2              &    0.0            &    3.0            &    0.0            &    0.9            &    3.9            \\   
\enddata
\tablecomments{We estimate a 25\% error in the integrated intensity of individual spatial/velocity components. Details concerning this uncertainty calculation are given in the Appendix.}
\tablenotetext{a}{Total integrated intensity from all spatial/velocity components.}
\end{deluxetable}

%#######
\clearpage
%#######

\begin{deluxetable}{lcccc}
\tablecaption{Abundances: \ntot(X)/\nhh \label{t-abund}}
\tablecolumns{5}
\tablewidth{0pt}
\tablehead{\colhead{Molecule} & \colhead{Hot Core} & \colhead{Compact Ridge} & \colhead{Plateau} & \colhead{Extended Ridge}}
\startdata
\cutinhead{XCLASS}
CH$_{3}$CN               &   3.0~$\times$~10$^{-8}$        &   1.3~$\times$~10$^{-8}$        &   1.0~$\times$~10$^{-8}$        &   ...                           \\ 
C$_{2}$H$_{3}$CN         &   1.1~$\times$~10$^{-8}$        &   ...                           &   ...                           &   ...                           \\ 
C$_{2}$H$_{5}$CN         &   8.9~$\times$~10$^{-8}$        &   ...                           &   ...                           &   ...                           \\ 
HC$_{3}$N                &   8.1~$\times$~10$^{-9}$        &   ...                           &   4.6~$\times$~10$^{-9}$        &   ...                           \\ 
HCN                      &   3.8~$\times$~10$^{-7}$        &   4.1~$\times$~10$^{-9}$        &   2.8~$\times$~10$^{-7}$        &   3.3~$\times$~10$^{-8}$        \\ 
HNC                      &   5.5~$\times$~10$^{-9}$        &   1.7~$\times$~10$^{-10}$       &   2.3~$\times$~10$^{-9}$        &   7.6~$\times$~10$^{-10}$       \\ 
CN                       &   ...                           &   ...                           &   2.3~$\times$~10$^{-9}$        &   3.1~$\times$~10$^{-9}$        \\ 
HNCO                     &   7.8~$\times$~10$^{-8}$        &   ...                           &   1.0~$\times$~10$^{-8}$        &   ...                           \\ 
NH$_{2}$                 &   1.7~$\times$~10$^{-8}$        &   ...                           &   ...                           &   1.1~$\times$~10$^{-9}$        \\ 
HCO$^{+}$                &   6.5~$\times$~10$^{-10}$       &   3.3~$\times$~10$^{-10}$       &   2.4~$\times$~10$^{-9}$        &   2.0~$\times$~10$^{-9}$        \\ 
CCH                      &   7.4~$\times$~10$^{-9}$        &   ...                           &   ...                           &   6.3~$\times$~10$^{-9}$        \\ 
CS                       &   1.4~$\times$~10$^{-7}$        &   2.0~$\times$~10$^{-8}$        &   1.6~$\times$~10$^{-8}$        &   1.2~$\times$~10$^{-8}$        \\ 
H$_{2}$S\tablenotemark{a}                 &   3.1~$\times$~10$^{-6}$        &   ...                           &   3.4~$\times$~10$^{-7}$        &   1.4~$\times$~10$^{-9}$        \\ 
H$_{2}$CS                &   1.5~$\times$~10$^{-8}$        &   7.4~$\times$~10$^{-9}$        &   ...                           &   ...                           \\ 
OCS                      &   1.0~$\times$~10$^{-7}$        &   1.1~$\times$~10$^{-8}$        &   4.3~$\times$~10$^{-8}$        &   2.8~$\times$~10$^{-8}$        \\ 
SO                       &   1.6~$\times$~10$^{-7}$        &   ...                           &   5.2~$\times$~10$^{-7}$        &   1.1~$\times$~10$^{-8}$        \\ 
SO$_{2}$                 &   3.9~$\times$~10$^{-7}$        &   4.6~$\times$~10$^{-9}$        &   4.9~$\times$~10$^{-7}$        &   4.2~$\times$~10$^{-9}$        \\ 
HCS$^{+}$                &   ...                           &   4.6~$\times$~10$^{-10}$       &   ...                           &   ...                           \\ 
SiS                      &   ...                           &   ...                           &   1.5~$\times$~10$^{-9}$        &   ...                           \\ 
SiO                     &   ...                           &   ...                           &   1.4~$\times$~10$^{-8}$\tablenotemark{d}         &   ...                           \\ 
HCl                      &   ...                           &   ...                           &   5.2~$\times$~10$^{-9}$        &   ...                           \\ 
NS                       &   6.8~$\times$~10$^{-9}$        &   1.6~$\times$~10$^{-9}$        &   ...                           &   ...                           \\ 
NO                       &   5.5~$\times$~10$^{-7}$        &   8.2~$\times$~10$^{-8}$        &   5.4~$\times$~10$^{-7}$        &   1.1~$\times$~10$^{-7}$        \\ 
H$_{2}$CO                &   1.2~$\times$~10$^{-7}$        &   4.4~$\times$~10$^{-8}$        &   1.6~$\times$~10$^{-8}$        &   ...                           \\ 
H$_{2}$CCO               &   ...                           &   5.1~$\times$~10$^{-9}$        &   ...                           &   ...                           \\ 
H$_{2}$O\tablenotemark{b}                 &   6.5~$\times$~10$^{-4}$        &   4.5~$\times$~10$^{-6}$        &   4.8~$\times$~10$^{-6}$        &   ...                           \\ 
CH$_{2}$NH               &   4.2~$\times$~10$^{-9}$        &   ...                           &   ...                           &   2.8~$\times$~10$^{-10}$       \\ 
NH$_{2}$CHO              &   ...                           &   1.9~$\times$~10$^{-9}$        &   ...                           &   ...                           \\ 
C$_{2}$H$_{5}$OH         &   ...                           &   1.7~$\times$~10$^{-8}$        &   ...                           &   ...                           \\ 
CH$_{3}$OCH$_{3}$        &   6.8~$\times$~10$^{-8}$        &   1.7~$\times$~10$^{-7}$        &   ...                           &   ...                           \\ 
CH$_{3}$OCHO             &   ...                           &   3.3~$\times$~10$^{-7}$        &   ...                           &   ...                           \\ 
CH$_{3}$OH               &   2.2~$\times$~10$^{-6}$        &   1.2~$\times$~10$^{-6}$        &   ...                           &   ...                           \\ 
CO\tablenotemark{c}                       &   1.0~$\times$~10$^{-4}$        &   1.0~$\times$~10$^{-4}$        &   1.0~$\times$~10$^{-4}$        &   1.0~$\times$~10$^{-4}$        \\ 
\cutinhead{MADEX}
CH$_{3}$CN               &   3.0~$\times$~10$^{-8}$     &   1.2~$\times$~10$^{-8}$     &   1.9~$\times$~10$^{-8}$     &   ...                        \\ 
SO                       &   1.2~$\times$~10$^{-7}$     &   ...                        &   4.6~$\times$~10$^{-7}$     &   3.9~$\times$~10$^{-9}$     \\ 
SO$_{2}$                 &   6.2~$\times$~10$^{-7}$     &   2.0~$\times$~10$^{-8}$     &   3.6~$\times$~10$^{-7}$     &   3.2~$\times$~10$^{-9}$     \\ 
HCN                      &   6.4~$\times$~10$^{-7}$     &   2.3~$\times$~10$^{-8}$     &   2.9~$\times$~10$^{-7}$     &   9.9~$\times$~10$^{-8}$     \\ 
HNC                      &   8.7~$\times$~10$^{-10}$    &   5.4~$\times$~10$^{-10}$    &   8.8~$\times$~10$^{-10}$    &   1.0~$\times$~10$^{-9}$     \\ 
HCO$^{+}$                &   7.3~$\times$~10$^{-10}$    &   8.7~$\times$~10$^{-10}$    &   8.8~$\times$~10$^{-10}$    &   1.5~$\times$~10$^{-9}$     \\ 
\enddata
%\tablenotemark{a} - H2S, b = H2O, c = CO, d = SiO
\tablecomments{We estimate abundance uncertainties derived from both XCLASS and MADEX to be $\sim$~40\%. See the Appendix for more details concerning error estimates.}
\tablenotetext{a}{Hot core abundance taken from \citet{crockett14}}  %Crockett et al. (2013, submitted)}
\tablenotetext{b}{All abundance taken from \citet{neill13a}} %Neill et al. (2013a)}
\tablenotetext{c}{Assumed abundance}
\tablenotetext{d}{Abundance computed by averaging the column densities from the low and high velocity plateau components (see Sec.~\ref{s-sio}).}
\end{deluxetable}

%#######
\clearpage
%#######

\begin{deluxetable}{lccc}
\tablecaption{Computed Vibrational Temperatures \label{t-vib}}
\tablecolumns{4}
\tablewidth{0pt}
\tablehead{\colhead{Molecule} & \colhead{Modes} &  \multicolumn{2}{c}{\tvib\ (K)} \\
\cline{3-4} 
\colhead{} & \colhead{} &  \colhead{Hot Core} & \colhead{Plateau}}
\startdata
HCN               &  $\nu_{2}$=1 / $\nu$=0        &  270 $\pm$ 20 & ... \\
HCN               &  $\nu_{2}$=2 / $\nu_{2}$=1  &  240 $\pm$ 20 & ... \\
CH$_{3}$CN  &  $\nu_{8}$=1 / $\nu$=0        &  260\tablenotemark{a} & 170 $\pm$ 20 \\
\enddata
\tablecomments{The method by which we compute uncertainties for \tvib\ is described in the Appendix.}
\tablenotetext{a}{Because the hot core $\nu$~=~0 model is consistent with $\nu_{8}$~=~1, we report \trot\ here.}
\end{deluxetable}
